Leading electroweak correction to Higgs boson production at proton colliders

At proton colliders, Higgs particles are dominantly produced in the gluon--gluon fusion mechanism. The Higgs--gluons coupling is mediated by heavy quark loops, and the process can serve to count the number of heavy strongly interacting particles whose masses are generated by the Higgs mechanism. We present the two--loop leading electroweak radiative correction to this coupling, which is quadratically proportional to the heavy quark masses. It turns out thatthis correction is well under control across the physically interesting quark mass ranges.

==> (inline-ps-0) <==
%!PS-Adobe-2.0
%***************** PS. FILE (TWO FIGURES IN ONE PAGE)

%! PS-Adobe-2.0
%%Creator: dvips 5.47 Copyright 1986-91 Radical Eye Software
%%Title: h.dvi
%%Pages: 1 1
%%BoundingBox: 0 0 612 792
%%EndComments
%%BeginProcSet: tex.pro
/TeXDict 200 dict def TeXDict begin /N /def load def /B{bind def}N /S /exch
load def /X{S N}B /TR /translate load N /isls false N /vsize 10 N /@rigin{
isls{[0 1 -1 0 0 0]concat}if 72 Resolution div 72 VResolution div neg scale
Resolution VResolution vsize neg mul TR matrix currentmatrix dup dup 4 get
round 4 exch put dup dup 5 get round 5 exch put setmatrix}N /@letter{/vsize 10
N}B /@landscape{/isls true N /vsize -1 N}B /@a4{/vsize 10.6929133858 N}B /@a3{
/vsize 15.5531 N}B /@ledger{/vsize 16 N}B /@legal{/vsize 13 N}B /@manualfeed{
statusdict /manualfeed true put}B /@copies{/#copies X}B /FMat[1 0 0 -1 0 0]N
/FBB[0 0 0 0]N /nn 0 N /IE 0 N /ctr 0 N /df-tail{/nn 8 dict N nn begin
/FontType 3 N /FontMatrix fntrx N /FontBBox FBB N string /base X array
/BitMaps X /BuildChar{CharBuilder}N /Encoding IE N end dup{/foo setfont}2
array copy cvx N load 0 nn put /ctr 0 N[}B /df{/sf 1 N /fntrx FMat N df-tail}
B /dfs{div /sf X /fntrx[sf 0 0 sf neg 0 0]N df-tail}B /E{pop nn dup definefont
setfont}B /ch-width{ch-data dup length 5 sub get}B /ch-height{ch-data dup
length 4 sub get}B /ch-xoff{128 ch-data dup length 3 sub get sub}B /ch-yoff{
ch-data dup length 2 sub get 127 sub}B /ch-dx{ch-data dup length 1 sub get}B
/ch-image{ch-data dup type /stringtype ne{ctr get /ctr ctr 1 add N}if}B /id 0
N /rw 0 N /rc 0 N /gp 0 N /cp 0 N /G 0 N /sf 0 N /CharBuilder{save 3 1 roll S
dup /base get 2 index get S /BitMaps get S get /ch-data X pop /ctr 0 N ch-dx 0
ch-xoff ch-yoff ch-height sub ch-xoff ch-width add ch-yoff setcachedevice
ch-width ch-height true[1 0 0 -1 -.1 ch-xoff sub ch-yoff .1 add]{ch-image}
imagemask restore}B /D{/cc X dup type /stringtype ne{]}if nn /base get cc ctr
put nn /BitMaps get S ctr S sf 1 ne{dup dup length 1 sub dup 2 index S get sf
div put}if put /ctr ctr 1 add N}B /I{cc 1 add D}B /bop{userdict /bop-hook
known{bop-hook}if /SI save N @rigin 0 0 moveto}N /eop{clear SI restore
showpage userdict /eop-hook known{eop-hook}if}N /@start{userdict /start-hook
known{start-hook}if /VResolution X /Resolution X 1000 div /DVImag X /IE 256
array N 0 1 255{IE S 1 string dup 0 3 index put cvn put}for}N /p /show load N
/RMat[1 0 0 -1 0 0]N /BDot 260 string N /rulex 0 N /ruley 0 N /v{/ruley X
/rulex X V}B /V statusdict begin /product where{pop product dup length 7 ge{0
7 getinterval(Display)eq}{pop false}ifelse}{false}ifelse end{{gsave TR -.1 -.1
TR 1 1 scale rulex ruley false RMat{BDot}imagemask grestore}}{{gsave TR -.1
-.1 TR rulex ruley scale 1 1 false RMat{BDot}imagemask grestore}}ifelse B /a{
moveto}B /delta 0 N /tail{dup /delta X 0 rmoveto}B /M{S p delta add tail}B /b{
S p tail}B /c{-4 M}B /d{-3 M}B /e{-2 M}B /f{-1 M}B /g{0 M}B /h{1 M}B /i{2 M}B
/j{3 M}B /k{4 M}B /w{0 rmoveto}B /l{p -4 w}B /m{p -3 w}B /n{p -2 w}B /o{p -1 w
}B /q{p 1 w}B /r{p 2 w}B /s{p 3 w}B /t{p 4 w}B /x{0 S rmoveto}B /y{3 2 roll p
a}B /bos{/SS save N}B /eos{clear SS restore}B end
%%EndProcSet
%%BeginProcSet: special.pro
TeXDict begin /SDict 200 dict N SDict begin /@SpecialDefaults{/hs 612 N /vs
792 N /ho 0 N /vo 0 N /hsc 1 N /vsc 1 N /ang 0 N /CLIP false N /BBcalc false N
/p 3 def}B /@scaleunit 100 N /@hscale{@scaleunit div /hsc X}B /@vscale{
@scaleunit div /vsc X}B /@hsize{/hs X /CLIP true N}B /@vsize{/vs X /CLIP true
N}B /@hoffset{/ho X}B /@voffset{/vo X}B /@angle{/ang X}B /@rwi{10 div /rwi X}
B /@llx{/llx X}B /@lly{/lly X}B /@urx{/urx X}B /@ury{/ury X /BBcalc true N}B
/magscale true def end /@MacSetUp{userdict /md known{userdict /md get type
/dicttype eq{md begin /letter{}N /note{}N /legal{}N /od{txpose 1 0 mtx
defaultmatrix dtransform S atan/pa X newpath clippath mark{transform{
itransform moveto}}{transform{itransform lineto}}{6 -2 roll transform 6 -2
roll transform 6 -2 roll transform{itransform 6 2 roll itransform 6 2 roll
itransform 6 2 roll curveto}}{{closepath}}pathforall newpath counttomark array
astore /gc xdf pop ct 39 0 put 10 fz 0 fs 2 F/|______Courier fnt invertflag{
PaintBlack}if}N /txpose{pxs pys scale ppr aload pop por{noflips{pop S neg S TR
pop 1 -1 scale}if xflip yflip and{pop S neg S TR 180 rotate 1 -1 scale ppr 3
get ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip
not and{pop S neg S TR pop 180 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if
yflip xflip not and{ppr 1 get neg ppr 0 get neg TR}if}{noflips{TR pop pop 270
rotate 1 -1 scale}if xflip yflip and{TR pop pop 90 rotate 1 -1 scale ppr 3 get
ppr 1 get neg sub neg ppr 2 get ppr 0 get neg sub neg TR}if xflip yflip not
and{TR pop pop 90 rotate ppr 3 get ppr 1 get neg sub neg 0 TR}if yflip xflip
not and{TR pop pop 270 rotate ppr 2 get ppr 0 get neg sub neg 0 S TR}if}
ifelse scaleby96{ppr aload pop 4 -1 roll add 2 div 3 1 roll add 2 div 2 copy
TR .96 dup scale neg S neg S TR}if}N /cp{pop pop showpage pm restore}N end}if}
if}N /normalscale{Resolution 72 div VResolution 72 div neg scale magscale{
DVImag dup scale}if}N /psfts{S 65536 div N}N /startTexFig{/psf$SavedState save
N userdict maxlength dict begin /magscale false def normalscale currentpoint
TR /psf$ury psfts /psf$urx psfts /psf$lly psfts /psf$llx psfts /psf$y psfts
/psf$x psfts currentpoint /psf$cy X /psf$cx X /psf$sx psf$x psf$urx psf$llx
sub div N /psf$sy psf$y psf$ury psf$lly sub div N psf$sx psf$sy scale psf$cx
psf$sx div psf$llx sub psf$cy psf$sy div psf$ury sub TR /showpage{}N
/erasepage{}N /copypage{}N /p 3 def @MacSetUp}N /doclip{psf$llx psf$lly
psf$urx psf$ury currentpoint 6 2 roll newpath 4 copy 4 2 roll moveto 6 -1 roll
S lineto S lineto S lineto closepath clip newpath moveto}N /endTexFig{end
psf$SavedState restore}N /@beginspecial{SDict begin /SpecialSave save N gsave
normalscale currentpoint TR @SpecialDefaults}N /@setspecial{CLIP{newpath 0 0
moveto hs 0 rlineto 0 vs rlineto hs neg 0 rlineto closepath clip}if ho vo TR
hsc vsc scale ang rotate BBcalc{rwi urx llx sub div dup scale llx neg lly neg
TR}if /showpage{}N /erasepage{}N /copypage{}N newpath}N /@endspecial{grestore
clear SpecialSave restore end}N /@defspecial{SDict begin}N /@fedspecial{end}B
/li{lineto}B /rl{rlineto}B /rc{rcurveto}B /np{/SaveX currentpoint /SaveY X N 1
setlinecap newpath}N /st{stroke SaveX SaveY moveto}N /fil{fill SaveX SaveY
moveto}N /ellipse{/endangle X /startangle X /yrad X /xrad X /savematrix matrix
currentmatrix N TR xrad yrad scale 0 0 1 startangle endangle arc savematrix
setmatrix}N end
%%EndProcSet
TeXDict begin 1000 300 300 @start /Fa 3 117 df<07FFFC00E01C01C00C01C00C01C00C
01C00803820803820003820003FE000704000704000704000700000E00000E00000E00000E0000
1C0000FFC00016147F9315>70 D<00F8800305800603000401000C01000C01000C00000E00000F
E00007F80001FC00001C00000E00000E00400C00400C00400800601800D020008FC00011147E93
14>83 D<02000600060006000C00FF800C000C001800180018001800300031003100320032001C
0009127F910D>116 D E /Fb 1 80 df<000C1F8000107FE0002087F000C381F0018700F00306
00F8060E00F80E1C00781C1C00781C3800783820007838000078780000787000007070000070F0
0000F0F00000E0F00000E0F00001E0F00001C0F0000180F8000380F8000700780006007C000C00
7E0010003F0020001FC1C0000FFF000003F800001D1E7E9C21>79 D E /Fc
2 51 df<006000006000006000006000006000006000006000006000006000006000FFFFF0FFFF
F000600000600000600000600000600000600000600000600000600000600014167E9119>43
D<1F0060C06060F070F030603000700070006000C001C00180020004000810101020207FE0FFE0
0C137E9211>50 D E /Fd 33 120 df<004000800100020006000C000C00180018003000300070
00600060006000E000E000E000E000E000E000E000E000E000E000E000E0006000600060007000
30003000180018000C000C00060002000100008000400A2A7D9E10>40 D<800040002000100018
000C000C000600060003000300038001800180018001C001C001C001C001C001C001C001C001C0
01C001C001C0018001800180038003000300060006000C000C00180010002000400080000A2A7E
9E10>I<FFE0FFE00B0280890E>45 D<60F0F06004047C830C>I<030007003F00C7000700070007
000700070007000700070007000700070007000700070007000700070007000700070007000700
0F80FFF80D1C7C9B15>49 D<07C01830201C400C400EF00FF80FF807F8077007000F000E000E00
1C001C00380070006000C00180030006010C01180110023FFE7FFEFFFE101C7E9B15>I<60F0F0
600000000000000000000060F0F06004127C910C>58 D<001F808000E061800180198007000780
0E0003801C0003801C00018038000180780000807800008070000080F0000000F0000000F00000
00F0000000F0000000F0000000F0000000F0000000700000807800008078000080380000801C00
01001C0001000E000200070004000180080000E03000001FC000191E7E9C1E>67
D<FFFFC0000F00F0000F003C000F000E000F0007000F0007000F0003800F0003C00F0001C00F00
01C00F0001E00F0001E00F0001E00F0001E00F0001E00F0001E00F0001E00F0001E00F0001C00F
0001C00F0003C00F0003800F0007800F0007000F000E000F001C000F007000FFFFC0001B1C7E9B
20>I<FFFFF80F00780F00180F00080F00080F000C0F00040F00040F02040F02000F02000F0200
0F06000FFE000F06000F02000F02000F02000F02000F00000F00000F00000F00000F00000F0000
0F00000F8000FFF800161C7E9B1B>70 D<001F808000E0618001801980070007800E0003801C00
03801C00018038000180780000807800008070000080F0000000F0000000F0000000F0000000F0
000000F0000000F000FFF0F0000F80700007807800078078000780380007801C0007801C000780
0E00078007000B800180118000E06080001F80001C1E7E9C21>I<FFF3FFC00F003C000F003C00
0F003C000F003C000F003C000F003C000F003C000F003C000F003C000F003C000F003C000F003C
000FFFFC000F003C000F003C000F003C000F003C000F003C000F003C000F003C000F003C000F00
3C000F003C000F003C000F003C000F003C00FFF3FFC01A1C7E9B1F>I<003F800000E0E0000380
380007001C000E000E001C0007003C00078038000380780003C0780003C0700001C0F00001E0F0
0001E0F00001E0F00001E0F00001E0F00001E0F00001E0F00001E0700001C0780003C0780003C0
380003803C0E07801C1107000E208E0007205C0003A0780000F0E020003FE02000006020000030
60000038E000003FC000003FC000001F8000000F001B257E9C20>81 D<7FFFFFC0700F01C0600F
00C0400F0040400F0040C00F0020800F0020800F0020800F0020000F0000000F0000000F000000
0F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000000F0000
000F0000000F0000000F0000000F0000001F800003FFFC001B1C7F9B1E>84
D<1FC000307000783800781C00301C00001C00001C0001FC000F1C00381C00701C00601C00E01C
40E01C40E01C40603C40304E801F870012127E9115>97 D<FC00001C00001C00001C00001C0000
1C00001C00001C00001C00001C00001C00001C7C001D86001E03001C01801C01C01C00C01C00E0
1C00E01C00E01C00E01C00E01C00E01C00C01C01C01C01801E030019060010F800131D7F9C17>
I<07E00C301878307870306000E000E000E000E000E000E00060007004300418080C3007C00E12
7E9112>I<003F0000070000070000070000070000070000070000070000070000070000070003
E7000C1700180F00300700700700600700E00700E00700E00700E00700E00700E0070060070070
0700300700180F000C370007C7E0131D7E9C17>I<03E00C301818300C700E6006E006FFFEE000
E000E000E00060007002300218040C1803E00F127F9112>I<00F8018C071E061E0E0C0E000E00
0E000E000E000E00FFE00E000E000E000E000E000E000E000E000E000E000E000E000E000E000E
000E007FE00F1D809C0D>I<00038003C4C00C38C01C3880181800381C00381C00381C00381C00
1818001C38000C300013C0001000003000001800001FF8001FFF001FFF803003806001C0C000C0
C000C0C000C06001803003001C0E0007F800121C7F9215>I<FC00001C00001C00001C00001C00
001C00001C00001C00001C00001C00001C00001C7C001C87001D03001E03801C03801C03801C03
801C03801C03801C03801C03801C03801C03801C03801C03801C03801C0380FF9FF0141D7F9C17
>I<18003C003C0018000000000000000000000000000000FC001C001C001C001C001C001C001C
001C001C001C001C001C001C001C001C001C00FF80091D7F9C0C>I<FC001C001C001C001C001C
001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C001C00
1C001C001C00FF80091D7F9C0C>108 D<FC7E07E0001C838838001D019018001E01E01C001C01
C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C01C01C001C
01C01C001C01C01C001C01C01C001C01C01C001C01C01C00FF8FF8FF8021127F9124>I<FC7C00
1C87001D03001E03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C0380
1C03801C03801C0380FF9FF014127F9117>I<03F0000E1C00180600300300700380600180E001
C0E001C0E001C0E001C0E001C0E001C06001807003803003001806000E1C0003F00012127F9115
>I<FC7C001D86001E03001C01801C01C01C00C01C00E01C00E01C00E01C00E01C00E01C00E01C
01C01C01C01C01801E03001D06001CF8001C00001C00001C00001C00001C00001C00001C0000FF
8000131A7F9117>I<FCE01D301E781E781C301C001C001C001C001C001C001C001C001C001C00
1C001C00FFC00D127F9110>114 D<1F9030704030C010C010E010F8007F803FE00FF000F88038
8018C018C018E010D0608FC00D127F9110>I<04000400040004000C000C001C003C00FFE01C00
1C001C001C001C001C001C001C001C001C101C101C101C101C100C100E2003C00C1A7F9910>I<
FC1F801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C03801C0380
1C03801C07800C07800E1B8003E3F014127F9117>I<FF3FCFE03C0F03801C0701801C0701001C
0B01000E0B82000E0B82000E1182000711C4000711C4000720C40003A0E80003A0E80003C06800
01C0700001C0700001803000008020001B127F911E>119 D E /Fe 8 110
df<00F000030C000E06041C0704380708300708700790700790E003A0E003A0E003C0E00380E0
0380E00380600780601B883061900F80E016127E911B>11 D<0001F000061800080C00100C0020
0E00400E00800E00801C01001C010018010038020FF00210C0020FE00200300400300400300400
380400380800700800700800700800E01800E01800C0140180140300230E0020F8002000002000
0040000040000040000040000080000080000017257F9C17>I<00010000020000020000020000
0200000400000400000400000400000800000800007E0001C9800710E00C106018107038103070
2030702030E02070E02070E04070E040E0E040E06041C06083803086001C9C0007E00001000001
000001000001000002000002000002000002000014257E9C19>30 D<60F0F07010101010202040
80040C7C830C>59 D<0001F808000E061800380138006000F001C0007003800070070000300F00
00200E0000201C0000203C0000203C000000780000007800000078000000F0000000F0000000F0
007FF0F0000780F0000700F0000700F00007007000070070000E0030000E0038000E001C001E00
0E0064000701840000FE00001D1E7E9C21>71 D<01FFC3FF80003C007800003800700000380070
0000380070000038007000007000E000007000E000007000E000007000E00000E001C00000E001
C00000E001C00000FFFFC00001C003800001C003800001C003800001C003800003800700000380
0700000380070000038007000007000E000007000E000007000E000007000E00000F001E0000FF
E1FFC000211C7E9B23>I<007180018B800307800607800E07000C07001C07001C0700380E0038
0E00380E00380E00381C00381C00381C00183C0008F800073800003800003800007000607000F0
6000F0E000E180007E0000111A7F9114>103 D<381F81F04E20C6184640E81C4680F01C8F00F0
1C8E00E01C0E00E01C0E00E01C1C01C0381C01C0381C01C0381C01C07038038071380380713803
80E1380380E2700700643003003820127E9124>109 D E end
%%EndProlog
%%BeginSetup
%%Feature: *Resolution 300
TeXDict begin
%%EndSetup
%%Page: 2 1
bop 634 879 a @beginspecial 79 @hoffset 52 @voffset @setspecial
%%BeginDocument: hggfig.ps5
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
[17] sd
165 0 mv
364 0 lv
[] sd
-331 -165 mv
mark -199 16379
-331 -165
-66 -165
12 2 mul 34 4 curvygluon
-331 165 mv
mark -199 16710
-331 165
-66 165
12 2 mul 34 4 curvygluon
-66 -165 mv
-66 165 (T) 0 0 av
-66 -165 mv
165 0 (T) 0 0 av
165 0 mv
-66 165 (T) 0 0 av
eop end
%%EndDocument
 @endspecial 1296 631 a Fe(H)667 871 y(g)667 441 y(g)342 1047
y Fd(Fig.1:)17 b(The)d(lo)q(op)f(mediated)g(Higgs-gluon-gluon)e(coupling)i
(at)h(lo)o(w)o(est)g(order.)113 1821 y @beginspecial 97 @hoffset
44 @voffset @setspecial
%%BeginDocument: hggfig.ps6
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
183 cr
[18] sd
0 -183 mv
0 183 lv
[] sd
183 0 mv
mark 293 18317
183 0
403 0
12 2 mul 34 4 curvygluon
-403 0 mv
mark -293 18317
-403 0
-183 0
12 2 mul 34 4 curvygluon
eop end
%%EndDocument
 @endspecial 150 1593 a Fe(g)712 b(g)534 1604 y(H)q(;)527 1659
y(\036)552 1665 y Fc(2)570 1659 y Fe(;)7 b(\036)614 1644 y
Fc(+)1031 1821 y @beginspecial 97 @hoffset 44 @voffset @setspecial
%%BeginDocument: hggfig.ps7
 /setglobal where
 {pop currentglobal false setglobal} if
 /setpacking where
 {pop currentpacking false setpacking} if
29 dict dup begin
62 dict dup begin
 /rad 0 def /radx 0 def /rady 0 def /svm matrix def
 /hhwid 0 def /hlen 0 def /ah 0 def /tipy 0 def
 /tipx 0 def /taily 0 def /tailx 0 def /dx 0 def
 /dy 0 def /alen 0 def /blen 0 def
 /i 0 def /y1 0 def /x1 0 def /y0 0 def /x0 0 def
 /movetoNeeded 0 def
 /y3 0 def /x3 0 def /y2 0 def /x2 0 def
 /p1y 0 def /p1x 0 def /p2y 0 def /p2x 0 def
 /p0y 0 def /p0x 0 def /p3y 0 def /p3x 0 def
 /n 0 def /y 0 def /x 0 def
 /anglefactor 0 def /elemlength 0 def /excursion 0 def
 /endy 0 def /endx 0 def /beginy 0 def /beginx 0 def
 /centery 0 def /centerx 0 def /startangle 0 def
 /startradius 0 def /endradius 0 def /elemcount 0 def
 /smallincrement 0 def /angleincrement 0 def /radiusincrement 0 def
 /ifleft false def /ifright false def /iffill false def
 /freq 1 def /angle 0 def /yrad 0 def /xrad 0 def /y 0 def /x 0 def
 /saved 0 def
end
/dbdef {1 index exch 0 put 0 begin bind end def}
 dup 3 4 index put dup 5 4 index put bind def pop
/bdef {bind def} bind def
/mv {stroke moveto} bdef
/lv {lineto} bdef
/st {currentpoint stroke moveto} bdef
/sl {st setlinewidth} bdef
/sd {st 0 setdash} bdef
/sg {st setgray} bdef
/bs {gsave} bdef /es {stroke grestore} bdef
/cv {curveto} bdef
/cr {0 begin
 gsave /rad exch def currentpoint newpath rad 0 360 arc
 stroke grestore end} 0 dbdef
/fc {0 begin
 gsave /rad exch def setgray currentpoint newpath
 rad 0 360 arc fill grestore end} 0 dbdef
/ar {gsave currentpoint newpath 5 2 roll arc stroke grestore} bdef
/el {0 begin gsave /rady exch def /radx exch def
 svm currentmatrix currentpoint translate
 radx rady scale newpath 0 0 1 0 360 arc
 setmatrix stroke grestore end} 0 dbdef
/fl {gsave closepath setgray fill grestore
 currentpoint newpath moveto} bdef
/fp {gsave closepath setgray fill grestore
 currentpoint stroke moveto} bdef
/av {0 begin /hhwid exch 2 div def /hlen exch def
 /ah exch def /tipy exch def /tipx exch def
 currentpoint /taily exch def /tailx exch def
 /dx tipx tailx sub def /dy tipy taily sub def
 /alen dx dx mul dy dy mul add sqrt def
 /blen alen hlen sub def
 gsave tailx taily translate dy dx atan rotate
 (V) ah ne {blen 0 gt {blen 0 lineto} if} {alen 0 lineto} ifelse
 stroke blen hhwid neg moveto alen 0 lineto blen hhwid lineto
 (T) ah eq {closepath} if
 (W) ah eq {gsave 1 setgray fill grestore closepath} if
 (F) ah eq {fill} {stroke} ifelse
 grestore tipx tipy moveto end} 0 dbdef
/setupcurvy {0 begin
 dup 0 eq {1 add} if /anglefactor exch def
 abs dup 0 eq {1 add} if /elemlength exch def /excursion exch def
 /endy exch def /endx exch def
 /beginy exch def /beginx exch def
 /centery exch def /centerx exch def
 cleartomark
 /startangle beginy centery sub beginx centerx sub atan def
 /startradius beginy centery sub dup mul
 beginx centerx sub dup mul add sqrt def
 /endradius endy centery sub dup mul
 endx centerx sub dup mul add sqrt def
 endradius startradius sub
 endy centery sub endx centerx sub atan
 startangle 2 copy le {exch 360 add exch} if sub dup
 elemlength startradius endradius add atan dup add
 div round abs cvi dup 0 eq {1 add} if
 dup /elemcount exch def
 div dup anglefactor div dup /smallincrement exch def
 sub /angleincrement exch def
 elemcount div /radiusincrement exch def
 gsave newpath
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add moveto
 end }0 dbdef
/curvyphoton {0 begin
 setupcurvy
 elemcount {/startangle startangle smallincrement add def
 /startradius startradius excursion add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /excursion excursion neg def
 /startangle startangle angleincrement add
 smallincrement sub def
 /startradius startradius radiusincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add
 /startradius startradius excursion add def
 /startangle startangle smallincrement add def
 startangle dup cos startradius mul
 centerx add exch
 sin startradius mul centery add curveto}repeat
 stroke grestore end
 }0 dbdef
/curvygluon {0 begin
 setupcurvy /radiusincrement radiusincrement 2 div def
 elemcount {startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion sub def
 startangle angleincrement add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle angleincrement smallincrement add 2 div add dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto
 /startangle startangle angleincrement smallincrement add add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 /startradius startradius radiusincrement add
 excursion add def
 startangle angleincrement sub dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 startangle dup
 cos startradius mul centerx add exch
 sin startradius mul centery add
 curveto}repeat
 stroke grestore end
 }0 dbdef
/blob {
0 begin st gsave
dup type dup
/stringtype eq
{pop 0 get
dup (B) 0 get eq dup 2 index
(L) 0 get eq or /ifleft exch def
exch (R) 0 get eq or /ifright exch def
/iffill false def }
{/ifleft false def
/ifright false def
/booleantype eq
{/iffill exch def}
{setgray /iffill true def} ifelse }
ifelse
/freq exch def
/angle exch def
/yrad exch def
/xrad exch def
/y exch def
/x exch def
newpath
svm currentmatrix pop
x y translate
angle rotate
xrad yrad scale
0 0 1 0 360 arc
gsave 1 setgray fill grestore
gsave svm setmatrix stroke grestore
gsave iffill {fill} if grestore
clip newpath
gsave
ifleft {-3 freq 3 { -1 moveto 2 2 rlineto} for
svm setmatrix stroke}if
grestore
ifright {3 freq neg -3 { -1 moveto -2 2 rlineto} for
svm setmatrix stroke}if
grestore end
}0 dbdef
/BSpl {
 0 begin
 storexyn
 currentpoint newpath moveto
 n 1 gt {
 0 0 0 0 0 0 1 1 true subspline
 n 2 gt {
 0 0 0 0 1 1 2 2 false subspline
 1 1 n 3 sub {
 /i exch def
 i 1 sub dup i dup i 1 add dup i 2 add dup false subspline
 }for
 n 3 sub dup n 2 sub dup n 1 sub dup 2 copy false subspline
 }if
 n 2 sub dup n 1 sub dup 2 copy 2 copy false subspline
 }if
 end
 }0 dbdef
/midpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 x1 add 2 div
 y0 y1 add 2 div
 end
 }0 dbdef
/thirdpoint {
 0 begin
 /y1 exch def
 /x1 exch def
 /y0 exch def
 /x0 exch def
 x0 2 mul x1 add 3 div
 y0 2 mul y1 add 3 div
 end
 }0 dbdef
/subspline {
 0 begin
 /movetoNeeded exch def
 y exch get /y3 exch def
 x exch get /x3 exch def
 y exch get /y2 exch def
 x exch get /x2 exch def
 y exch get /y1 exch def
 x exch get /x1 exch def
 y exch get /y0 exch def
 x exch get /x0 exch def
 x1 y1 x2 y2 thirdpoint
 /p1y exch def
 /p1x exch def
 x2 y2 x1 y1 thirdpoint
 /p2y exch def
 /p2x exch def
 x1 y1 x0 y0 thirdpoint
 p1x p1y midpoint
 /p0y exch def
 /p0x exch def
 x2 y2 x3 y3 thirdpoint
 p2x p2y midpoint
 /p3y exch def
 /p3x exch def
 movetoNeeded {p0x p0y moveto }if
 p1x p1y p2x p2y p3x p3y curveto
 end
 }0 dbdef
/storexyn {
 0 begin
 /n exch def
 /y n array def
 /x n array def
 n 1 sub -1 0 {
 /i exch def
 y i 3 2 roll put
 x i 3 2 roll put
 }for end
 }0 dbdef
/bop {save 0 begin /saved exch def end
 scale setlinecap setlinejoin setlinewidth setdash moveto
 }1 dbdef
/eop {stroke 0 /saved get restore showpage} 1 dbdef
end /defineresource where
 {pop mark exch /TeXDraw exch /ProcSet defineresource cleartomark}
 {/TeXDraw exch readonly def} ifelse
/setpacking where {pop setpacking} if
/setglobal where {pop setglobal} if
/TeXDraw /findresource where
 {pop /ProcSet findresource}
 {load} ifelse
begin
0 0 [] 0 3 1 1 0.24 0.24 bop
0 0 mv
183 cr
183 0 mv
mark 293 18317
183 0
403 0
12 2 mul 34 4 curvygluon
-403 0 mv
mark -293 18317
-403 0
-183 0
12 2 mul 34 4 curvygluon
[18] sd
-146 110 mv
146 110 lv
[] sd
eop end
%%EndDocument
 @endspecial 1361 1579 a Fe(H)q(;)g(\036)1441 1585 y Fc(2)1459
1579 y Fe(;)g(\036)1503 1564 y Fc(+)1068 1593 y Fe(g)712 b(g)249
1989 y Fd(Fig.)17 b(2:)h(Generic)d(diagrams)c(con)o(tributing)j(to)g(the)g
(QCD)g Fe(\014)i Fd(function)e(at)g Fb(O)q Fd(\()p Fe(\013)1516
1995 y Fa(S)1540 1989 y Fe(G)1573 1995 y Fa(F)1600 1989 y Fe(m)1636
1974 y Fc(2)1636 1999 y Fa(t)1655 1989 y Fd(\).)p eop
%%Trailer
end
userdict /end-hook known{end-hook}if
%%EOF
